Intermediate Defect Groups, Polarization Pairs, and Non-invertible Duality Defects

Within the framework of relative and absolute quantum field theories (QFTs), we present a general formalism for understanding polarizations of the intermediate defect group and constructing non-invertible duality defects in theories in $2k$ spacetime dimensions with self-dual gauge fields. We introduce the polarization pair, which fully specifies absolute QFTs as far as their $(k-1)$-form defect groups are concerned, including their $(k-1)$-form symmetries, global structures (including discrete $\theta$-angle), and local counterterms. Using the associated symmetry TFT, we show that the polarization pair is capable of succinctly describing topological manipulations, e.g., gauging $(k-1)$-form global symmetries and stacking counterterms, of absolute QFTs. Furthermore, automorphisms of the $(k-1)$-form charge lattice naturally act on polarization pairs via their action on the defect group; they can be viewed as dualities between absolute QFTs descending from the same relative QFT. Using this formalism, we present a prescription for building non-invertible symmetries of absolute QFTs. A large class of known examples, e.g., non-invertible defects in 4D $\mathcal{N}=4$ super-Yang--Mills, can be reformulated via this prescription. As another class of examples, we identify and investigate in detail a family of non-invertible duality defects in 6D superconformal field theories (SCFTs), including from the perspective of the symmetry TFT derived from Type IIB string theory.

==> tikz/4D-SU2-I.tex <==
\begin{tikzpicture}[scale= .4]
	% \node [style=none] (0) at (-8, 5) ;
	% \node [style=none] (1) at (8, 5) ;
	% \node [style=none] (2) at (0, 5) ;
 	% \node [style=none] (3) at (0, -5) ;
	% \node [style=none] (4) at (8, -5) ;
	% \node [style=none] (5) at (-8, -5) 
	\node [style=none] (6) at (-10, 4) {$\mathcal{T}^{\ksu(2)}_{(1,1), (0,1)}$};
	\node [style=none] (7) at (0, 4) {$\mathcal{T}^{\ksu(2)}_{(0, 1), (1, 0)}$};
	\node [style=none] (8) at (-10, -4) {$\mathcal{T}^{\ksu(2)}_{(1, 1), (1, 0)}$};
	\node [style=none] (9) at (0, -4) {$\mathcal{T}^{\ksu(2)}_{(0, 1), (1, 1)}$};
	\node [style=none] (10) at (10, -4) {$\mathcal{T}^{\ksu(2)}_{(1, 0), (0,1)}$};
	\node [style=none] (11) at (10, 4) {$\mathcal{T}^{\ksu(2)}_{(1, 0), (1,1)}$};
    \node [style=none] (12) at (-10.5, 0) {{\color{red} $\tau$}};
    \node [style=none] (13) at (-0.5, 1) {{\color{red} $\tau$}};
    \node [style=none] (14) at (9.5, 0) {{\color{red} $\tau$}};
    %%%%%%%%%%%%%%%%%%%%
    \node [style=none] (15) at (-6.5, 2) {{\color{magenta} $\sigma$}};
    \node [style=none] (16) at (7.5, -1) {{\color{magenta} $\sigma$}};
    \node [style=none] (17) at (6, 3) {{\color{magenta} $\sigma$}};

	% \node [style=none] (18) at (-8, -16){$\mathcal{T}^{D_4}_{(1,1), (0,1)}$}
	% \node [style=none] (19) at (0, -16) {$\mathcal{T}^{D_4}_{(0, 1), (1, 0)}$};
 % 	\node [style=none] (20) at (8, -16) {$\mathcal{T}^{D_4}_{(1, 0), (1,1)}$};
	% \node [style=none] (21) at (-8, -8) {$\mathcal{T}^{D_4}_{(1, 0), (0,1)}$};
	% \node [style=none] (22) at (0, -8) {$\mathcal{T}^{D_4}_{(0, 1), (1, 1)}$};
	% \node [style=none] (23) at (8, -8) {$\mathcal{T}^{D_4}_{(1, 1), (1, 0)}$};

 % 	\node [style=none] (21) at (-8, -17) 
	% \node [style=none] (22) at (8, -17) 
	% \node [style=none] (23) at (0, -17) 
 % 	\node [style=none] (24) at (0, -7) 
	% \node [style=none] (25) at (8, -7) 
	% \node [style=none] (26) at (-8, -7) 

    % \draw [style=black arrows] (18) to (19)
    % \draw [style=black arrows] (19) to (20)
    % % \draw [style=black arrows] (20) to (18)

    % \draw [style=black arrows] (21) to (22)
    % \draw [style=black arrows] (22) to (23)
    % % \draw [style=black arrows] (23) to (21)

	\draw [style=red arrows] (6) to (8);
	% \draw (6) to (11);
	% \draw (11) to (10);
	% \draw (9) to (10);
	% \draw (9) to (8);
	% \draw (6) to (7);
	% \draw (7) to (11);
	% \draw (7) to (9);
	\draw [style=red arrows] (9) to (7);
	\draw [style=red arrows] (10) to (11);
	\draw [style=magenta arrows] (6) to (9);
	\draw [style=magenta arrows] (7) to (10);
	% \draw [style=blue solid] (37) to (38);
	\draw [style=magenta arrows] (8) to (11);
	% \draw (33) to (34);
	% \draw [style=black2] (35) to (33);
	% \draw [style=black2] (34) to (36);
	% \draw [style=blue solid 2] (40) to (37);
	% \draw [style=blue solid 2] (38) to (39);
	% \draw [style=magenta arrows, in=300, out=-120, looseness=2.75] (41) to (42);

    \node [style=none] (x1) at (12, 2) {};
    \node [style=none] (x2) at (18, 2) {};
    \draw [style=red arrows] (x1) to (x2);
    
    \node [style=none] (y1) at (12, -1) {};
    \node [style=none] (y2) at (18, -1) {};
    \draw [style=magenta arrows] (y1) to (y2);  

    \node [style=none,text=red] (x3) at (15, 1) {stacking SPT};
    \node [style=none,text=magenta] (y3) at (15, -2) {gauging $\bbZ_2^{(1)}$};
 
\end{tikzpicture}



==> tikz/4D-SU2-II.tex <==
\begin{tikzpicture}[scale= .4]
	\node [style=none] (1) at (-10, -4){$\mathcal{T}^{\ksu(2)}_{(1,1), (1,0)}$};
	\node [style=none] (2) at (0, -4) {$\mathcal{T}^{\ksu(2)}_{(0, 1), (1, 1)}$};
 	\node [style=none] (3) at (10, -4) {$\mathcal{T}^{\ksu(2)}_{(1, 0), (0,1)}$};
	\node [style=none] (4) at (-10, 4) {$\mathcal{T}^{\ksu(2)}_{(1, 1), (0,1)}$};
	\node [style=none] (5) at (0, 4) {$\mathcal{T}^{\ksu(2)}_{(0, 1), (1, 0)}$};
	\node [style=none] (6) at (10, 4) {$\mathcal{T}^{\ksu(2)}_{(1, 0), (1, 1)}$};

    \draw [style=black arrows] (1) to (6);
    \draw [style=black arrows] (2) to (5);
    \draw [style=black arrows] (3) to (4);
    % \draw [style=black arrow] (1) to (2);
    % \draw [style=black arrow] (2) to (3);
    % \draw [style=black arrow] (3) [bend left] to (1);
    % \draw [style=black arrow] (4) to (5);
    % \draw [style=black arrow] (5) to (6);
    % \draw [style=black arrow] (6) [bend right] to (4);

    \draw [style=blue arrows] (1) to (4);
    \draw [style=blue arrows] (2) to (6);
    \draw [style=blue arrows] (3) to (5);

    \node [style=none] (7) at (12, 2) {};
    \node [style=none] (8) at (18, 2) {};
    \draw [style=blue arrows] (7) to (8);
    
    \node [style=none] (9) at (12, -1) {};
    \node [style=none] (10) at (18, -1) {};
    \draw [style=black arrows] (9) to (10);  

    \node [style=none,text=blue] (11) at (15, 1) {$S$ action};
    \node [style=none] (11) at (15, -2) {$T$ action};
    
    % \node [style=none] (6) at (8, 4) {$\mathcal{T}^{D_4}_{(1, 0), (1, 1)}$};
\end{tikzpicture}



==> tikz/6DA4A4.tex <==
\begin{tikzpicture}[scale= .4]
	% \node [style=none] (0) at (-8, 5) ;
	% \node [style=none] (1) at (8, 5) ;
	% \node [style=none] (2) at (0, 5) ;
 	% \node [style=none] (3) at (0, -5) ;
	% \node [style=none] (4) at (8, -5) ;
	% \node [style=none] (5) at (-8, -5) 

 	\node [style=none] (4) at (-20, -4) {$\mathcal{T}^{A_4 \oplus A_4}_{(-2, -1), (1,2)}$};
	\node [style=none] (5) at (-20, 4) {$\mathcal{T}^{A_4 \oplus A_4}_{(1, 2), (-2, -1)}$};
	\node [style=none] (6) at (-10, 4) {$\mathcal{T}^{A_4 \oplus A_4}_{(2,-1), (-1, 2)}$};
	\node [style=none] (7) at (0, 4) {$\mathcal{T}^{A_4 \oplus A_4}_{(-2, 1), (1, -2)}$};
	\node [style=none] (8) at (-10, -4) {$\mathcal{T}^{A_4 \oplus A_4}_{(-1, 2), (2, -1)}$};
	\node [style=none] (9) at (0, -4) {$\mathcal{T}^{A_4 \oplus A_4}_{(1, -2), (-2, 1)}$};
	\node [style=none] (10) at (10, -4) {$\mathcal{T}^{A_4 \oplus A_4}_{(2, 1), (-1, -2)}$};
	\node [style=none] (11) at (10, 4) {$\mathcal{T}^{A_4 \oplus A_4}_{(-1, -2), (2, 1)}$};

    \node [style=none] (12-) at (-19.5, 0) {{\color{blue} $a$}};
    \node [style=none] (12) at (-9.5, 0) {{\color{blue} $a$}};
    \node [style=none] (13) at (0.5, 0) {{\color{blue} $a$}};
    \node [style=none] (14) at (10.5, 0) {{\color{blue} $a$}};
    %%%%%%%%%%%%%%%%%%%%
    \node [style=none] (14-) at (-22, 0) {{\color{magenta} $\sigma$}};
    \node [style=none] (15) at (-12, 0) {{\color{magenta} $\sigma$}};
    \node [style=none] (16) at (-2, 0) {{\color{magenta} $\sigma$}};
    \node [style=none] (17) at (8, 0) {{\color{magenta} $\sigma$}};

	% \node [style=none] (18) at (-8, -16){$\mathcal{T}^{D_4}_{(1,1), (0,1)}$}
	% \node [style=none] (19) at (0, -16) {$\mathcal{T}^{D_4}_{(0, 1), (1, 0)}$};
 % 	\node [style=none] (20) at (8, -16) {$\mathcal{T}^{D_4}_{(1, 0), (1,1)}$};
	% \node [style=none] (21) at (-8, -8) {$\mathcal{T}^{D_4}_{(1, 0), (0,1)}$};
	% \node [style=none] (22) at (0, -8) {$\mathcal{T}^{D_4}_{(0, 1), (1, 1)}$};
	% \node [style=none] (23) at (8, -8) {$\mathcal{T}^{D_4}_{(1, 1), (1, 0)}$};

 % 	\node [style=none] (21) at (-8, -17) 
	% \node [style=none] (22) at (8, -17) 
	% \node [style=none] (23) at (0, -17) 
 % 	\node [style=none] (24) at (0, -7) 
	% \node [style=none] (25) at (8, -7) 
	% \node [style=none] (26) at (-8, -7) 

    % \draw [style=black arrows] (18) to (19)
    % \draw [style=black arrows] (19) to (20)
    % % \draw [style=black arrows] (20) to (18)

    % \draw [style=black arrows] (21) to (22)
    % \draw [style=black arrows] (22) to (23)
    % % \draw [style=black arrows] (23) to (21)

	\draw [style=blue arrows] (4) to (5);
        \draw [style=blue arrows] (6) to (8);
	% \draw (6) to (11);
	% \draw (11) to (10);
	% \draw (9) to (10);
	% \draw (9) to (8);
	% \draw (6) to (7);
	% \draw (7) to (11);
	% \draw (7) to (9);
	\draw [style=blue arrows] (9) to (7);
	\draw [style=blue arrows] (10) to (11);
 	\draw [style=magenta arrows] (5) [bend right] to (4);
	\draw [style=magenta arrows] (6) [bend right] to (8);
	\draw [style=magenta arrows] (7) [bend right] to (9);
	% \draw [style=blue solid] (37) to (38);
	\draw [style=magenta arrows] (11) [bend right] to (10);
	% \draw (33) to (34);
	% \draw [style=black2] (35) to (33);
	% \draw [style=black2] (34) to (36);
	% \draw [style=blue solid 2] (40) to (37);
	% \draw [style=blue solid 2] (38) to (39);
	% \draw [style=magenta arrows, in=300, out=-120, looseness=2.75] (41) to (42);

    \node [style=none] (x1) at (12, 2) {};
    \node [style=none] (x2) at (18, 2) {};
    \draw [style=blue arrows] (x1) to (x2);
    
    \node [style=none] (y1) at (12, -1) {};
    \node [style=none] (y2) at (18, -1) {};
    \draw [style=magenta arrows] (y1) to (y2);  

    \node [style=none,text=blue] (x3) at (15, 1) {an order-2 GS};
    \node [style=none,text=magenta] (y3) at (15, -2) {gauging $\bbZ_5^{(2)}$};
 
\end{tikzpicture}



==> tikz/D4_duality.tex <==
\begin{tikzpicture}[scale= .4]
	\node [style=none] (0) at (-11, 5) {$\mathcal{T}^{D_4}_{(L_{SO},  L_{Sc})}$};
	\node [style=none] (1) at (-3, 5) {$\mathcal{T}^{D_4}_{(L_{Ss},  L_{SO})}$};
	\node [style=none] (2) at (-7, 0.5) {$\mathcal{T}^{D_4}_{(L_{Sc},  L_{Ss})}$};
	\node [style=none] (4) at (-3, -5) {$\mathcal{T}^{D_4}_{(L_{Ss},  L_{Sc})}$};
	\node [style=none] (5) at (-9, -8) {$\mathcal{T}^{D_4}_{(L_{Sc},  L_{SO})}$};
	\node [style=none] (6) at (-11, 4) {};
	\node [style=none] (7) at (-9, 1) {};
	\node [style=none] (8) at (-11, -4) {};
	\node [style=none] (9) at (-9, -7) {};
	\node [style=none] (10) at (-3, -4) {};
	\node [style=none] (11) at (-3, 4) {};
	\node [style=none] (18) at (3, 4) {};
	\node [style=none] (19) at (5, 1) {};
	\node [style=none] (20) at (3, -4) {};
	\node [style=none] (21) at (5, -7) {};
	\node [style=none] (22) at (11, -4) {};
	\node [style=none] (23) at (11, 4) {};
	\node [style=none] (24) at (-1.75, 6.75) {Notation: $\mathcal{T}^{G}_{(L, \bar{L})}$};
	\node [style=none] (25) at (3, 5) {$\mathcal{T}^{D_4}_{(L_{SO},  L_{Sc})}$};
	\node [style=none] (26) at (-11, -5) {$\mathcal{T}^{D_4}_{(L_{SO},  L_{Ss})}$};
	\node [style=none] (28) at (11, 5) {$\mathcal{T}^{D_4}_{(L_{Ss},  L_{SO})}$};
	\node [style=none] (29) at (5, -8) {$\mathcal{T}^{D_4}_{(L_{Sc},  L_{SO})}$};
	\node [style=none] (30) at (11, -5) {$\mathcal{T}^{D_4}_{(L_{Ss},  L_{Sc})}$};
	\node [style=none] (31) at (3, -5) {$\mathcal{T}^{D_4}_{(L_{SO},  L_{Ss})}$};
	\node [style=none] (32) at (7, 0.5) {$\mathcal{T}^{D_4}_{(L_{Sc},  L_{Ss})}$};
	\node [style=none] (33) at (6, 3) {};
	\node [style=none] (34) at (6, -6.5) {};
	\node [style=none] (35) at (6, 7) {};
	\node [style=none] (36) at (6, -11) {};
	\node [style=none] (37) at (5, -3) {};
	\node [style=none] (38) at (9.75, 4) {};
	\node [style=none] (39) at (11, 6) {};
	\node [style=none] (40) at (3, -6) {};
	\node [style=none] (41) at (5.5, 6) {};
	\node [style=none] (42) at (6.5, 6) {};
	\draw (18.center) to (23.center);
	\draw (23.center) to (19.center);
	\draw (19.center) to (18.center);
	\draw (18.center) to (20.center);
	\draw (20.center) to (21.center);
	\draw (21.center) to (22.center);
	\draw (23.center) to (22.center);
	\draw (19.center) to (21.center);
	\draw [style=red arrows] (6.center) to (8.center);
	\draw (6.center) to (11.center);
	\draw (11.center) to (10.center);
	\draw (9.center) to (10.center);
	\draw (9.center) to (8.center);
	\draw (6.center) to (7.center);
	\draw (7.center) to (11.center);
	\draw (7.center) to (9.center);
	\draw [style=red arrows] (9.center) to (7.center);
	\draw [style=red arrows] (10.center) to (11.center);
	\draw [style=green arrow] (6.center) to (9.center);
	\draw [style=green arrow] (7.center) to (10.center);
	\draw [style=blue solid] (37.center) to (38.center);
	\draw [style=green dashed] (8.center) to (11.center);
	\draw (33.center) to (34.center);
	\draw [style=black2] (35.center) to (33.center);
	\draw [style=black2] (34.center) to (36.center);
	\draw [style=blue solid 2] (40.center) to (37.center);
	\draw [style=blue solid 2] (38.center) to (39.center);
	\draw [style=magenta arrow, in=300, out=-120, looseness=2.75] (41.center) to (42.center);
\end{tikzpicture}


==> tikz/D4_duality_II.tex <==
\begin{tikzpicture}[scale= .4]
	% \node [style=none] (0) at (-8, 5) ;
	% \node [style=none] (1) at (8, 5) ;
	% \node [style=none] (2) at (0, 5) ;
 	% \node [style=none] (3) at (0, -5) ;
	% \node [style=none] (4) at (8, -5) ;
	% \node [style=none] (5) at (-8, -5) 
	\node [style=none] (6) at (-10, 4) {$\mathcal{T}^{D_4}_{(1,1), (0,1)}$};
	\node [style=none] (7) at (0, 4) {$\mathcal{T}^{D_4}_{(0, 1), (1, 0)}$};
	\node [style=none] (8) at (-10, -4) {$\mathcal{T}^{D_4}_{(1, 1), (1, 0)}$};
	\node [style=none] (9) at (0, -4) {$\mathcal{T}^{D_4}_{(0, 1), (1, 1)}$};
	\node [style=none] (10) at (10, -4) {$\mathcal{T}^{D_4}_{(1, 0), (0,1)}$};
	\node [style=none] (11) at (10, 4) {$\mathcal{T}^{D_4}_{(1, 0), (1,1)}$};
    \node [style=none] (12) at (-10.5, 0) {{\color{red} $\tau$}};
    \node [style=none] (13) at (-0.5, 1) {{\color{red} $\tau$}};
    \node [style=none] (14) at (9.5, 0) {{\color{red} $\tau$}};
    %%%%%%%%%%%%%%%%%%%%
    \node [style=none] (15) at (-6.5, 2) {{\color{magenta} $\sigma$}};
    \node [style=none] (16) at (7.5, -1) {{\color{magenta} $\sigma$}};
    \node [style=none] (17) at (6, 3) {{\color{magenta} $\sigma$}};

	% \node [style=none] (18) at (-8, -16){$\mathcal{T}^{D_4}_{(1,1), (0,1)}$}
	% \node [style=none] (19) at (0, -16) {$\mathcal{T}^{D_4}_{(0, 1), (1, 0)}$};
 % 	\node [style=none] (20) at (8, -16) {$\mathcal{T}^{D_4}_{(1, 0), (1,1)}$};
	% \node [style=none] (21) at (-8, -8) {$\mathcal{T}^{D_4}_{(1, 0), (0,1)}$};
	% \node [style=none] (22) at (0, -8) {$\mathcal{T}^{D_4}_{(0, 1), (1, 1)}$};
	% \node [style=none] (23) at (8, -8) {$\mathcal{T}^{D_4}_{(1, 1), (1, 0)}$};

 % 	\node [style=none] (21) at (-8, -17) 
	% \node [style=none] (22) at (8, -17) 
	% \node [style=none] (23) at (0, -17) 
 % 	\node [style=none] (24) at (0, -7) 
	% \node [style=none] (25) at (8, -7) 
	% \node [style=none] (26) at (-8, -7) 

    % \draw [style=black arrows] (18) to (19)
    % \draw [style=black arrows] (19) to (20)
    % % \draw [style=black arrows] (20) to (18)

    % \draw [style=black arrows] (21) to (22)
    % \draw [style=black arrows] (22) to (23)
    % % \draw [style=black arrows] (23) to (21)

	\draw [style=red arrows] (6) to (8);
	% \draw (6) to (11);
	% \draw (11) to (10);
	% \draw (9) to (10);
	% \draw (9) to (8);
	% \draw (6) to (7);
	% \draw (7) to (11);
	% \draw (7) to (9);
	\draw [style=red arrows] (9) to (7);
	\draw [style=red arrows] (10) to (11);
	\draw [style=magenta arrows] (6) to (9);
	\draw [style=magenta arrows] (7) to (10);
	% \draw [style=blue solid] (37) to (38);
	\draw [style=magenta arrows] (8) to (11);
	% \draw (33) to (34);
	% \draw [style=black2] (35) to (33);
	% \draw [style=black2] (34) to (36);
	% \draw [style=blue solid 2] (40) to (37);
	% \draw [style=blue solid 2] (38) to (39);
	% \draw [style=magenta arrows, in=300, out=-120, looseness=2.75] (41) to (42);

    \node [style=none] (x1) at (12, 2) {};
    \node [style=none] (x2) at (18, 2) {};
    \draw [style=red arrows] (x1) to (x2);
    
    \node [style=none] (y1) at (12, -1) {};
    \node [style=none] (y2) at (18, -1) {};
    \draw [style=magenta arrows] (y1) to (y2);  

    \node [style=none,text=red] (x3) at (15, 1) {stacking SPT};
    \node [style=none,text=magenta] (y3) at (15, -2) {gauging $\bbZ_2^{(2)}$};
 
\end{tikzpicture}



==> tikz/D4_duality_III.tex <==
\begin{tikzpicture}[scale= .4]
	\node [style=none] (1) at (-10, -4){$\mathcal{T}^{D_4}_{(1,1), (1,0)}$};
	\node [style=none] (2) at (0, -4) {$\mathcal{T}^{D_4}_{(0, 1), (1, 1)}$};
 	\node [style=none] (3) at (10, -4) {$\mathcal{T}^{D_4}_{(1, 0), (0,1)}$};
	\node [style=none] (4) at (-10, 4) {$\mathcal{T}^{D_4}_{(1, 1), (0,1)}$};
	\node [style=none] (5) at (0, 4) {$\mathcal{T}^{D_4}_{(0, 1), (1, 0)}$};
	\node [style=none] (6) at (10, 4) {$\mathcal{T}^{D_4}_{(1, 0), (1, 1)}$};

    \draw [style=black arrow] (1) to (2);
    \draw [style=black arrow] (2) to (3);
    \draw [style=black arrow] (3) [bend left] to (1);
    \draw [style=black arrow] (4) to (5);
    \draw [style=black arrow] (5) to (6);
    \draw [style=black arrow] (6) [bend right] to (4);

    \draw [style=blue arrows] (1) to (4);
    \draw [style=blue arrows] (2) to (6);
    \draw [style=blue arrows] (3) to (5);

    \node [style=none] (7) at (12, 2) {};
    \node [style=none] (8) at (18, 2) {};
    \draw [style=blue arrows] (7) to (8);
    
    \node [style=none] (9) at (12, -1) {};
    \node [style=none] (10) at (18, -1) {};
    \draw [style=black arrow] (9) to (10);  

    \node [style=none,text=blue] (11) at (15, 1) {an order 2 GS};
    \node [style=none] (11) at (15, -2) {an order 3 GS};
    
    % \node [style=none] (6) at (8, 4) {$\mathcal{T}^{D_4}_{(1, 0), (1, 1)}$};
\end{tikzpicture}



==> tikz/TwoInterfaces.tex <==
\begin{tikzpicture}[scale= .35]
	\node [style=none] (1) at (-5, -6){};
	\node [style=none] (2) at (-5, 5) {};
 	\node [style=none] (3) at (4.75, -6) {};
    \node [style=none] (4) at (4.75, 5) {};
    \node [style=none] (n1) at (15.25, -6) {};
    \node [style=none] (n2) at (15.25, 5) {};
    \node [style=none] (5) at (-10, 2) {Original};
    \node [style=none] (5a) at (-10, 0.5) {Theory};
    \node [style=none] (5b) at (-10, -2) {$(\ell, \overline{\ell})$};
    \node [style=none] (6) at (0, 2) {Stacked};
    \node [style=none] (6a) at (0, 0.5) {Theory};
    \node [style=none] (6b) at (0, -2){$(\ell, \overline{\ell} + r\ell)$};
    \node [style=none] (7) at (22, 2) {Original};
    \node [style=none] (7) at (22, 0.5) {Theory};
    \node [style=none] (7b) at (22, -2) {$(a((-1)^{k-1}(\overline{\ell} + r\ell)), a(\ell))$};
    \node [style=none] (7b) at (22, -3.5) {$\shortparallel$};
    \node [style=none] (7b) at (22, -4.8) {$(\ell, \overline{\ell})$};

    \node [style=none] (l) at (10, 2) {Stacked + Gauged};
    \node [style=none] (la) at (10, 0.5) {Theory};
    \node [style=none] (7b) at (10, -2) {$((-1)^{k-1}(\overline{\ell} + r\ell), \ell)$};

	\node [style=none] (8) at (-5, -7){$I_r$};
    \node [style=none] (9) at (4.75, -7){$\sigma$};
    \node [style=none] (9) at (15.25, -7){$\mathcal{I}_a$};
    % \node [style=none] (9b) at (5, -7){$(a \in \mathrm{Aut}(\mathbb{D}))$};
    
    \draw [style=black2] (1) to (2);
    \draw [style=black2] (3) to (4);
    \draw [style=black2] (n1) to (n2);

\end{tikzpicture}

